Calculation of $c_\mathrm{SW}$ at one-loop order for Brillouin fermions

The Brillouin action is a Wilson-like lattice fermion action with a 81-point stencil, which was found to ameliorate the Wilson action in many respects. The Sheikholeslami-Wohlert coefficient $c_\mathrm{SW}$ of the clover improvement term has a perturbative expansion $c_\mathrm{SW}=c_\mathrm{SW}^{(0)}+g_0^2c_\mathrm{SW}^{(1)}+\mathcal{O}(g_0^4)$. At tree-level $c_\mathrm{SW}^{(0)}=r$ holds for Wilson and Brillouin fermions alike. We present the Feynman rules for the Brillouin action in lattice perturbation theory, and employ them to calculate the one-loop coefficient $c_\mathrm{SW}^{(1)}$ with plaquette or L\"uscher-Weisz gluons. Numerically its value is found to be about half that of the Wilson action.

==> anc_tikz/diagram_a.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \draw[draw=none] (i2) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h2){} (a);
  \draw[draw=none] (i1) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h1){} (a);
  \diagram*{
   (i2) -- [fermion,edge label'=$p$] (h2) --[fermion,edge label'=$p+k$] (a),
   (a) -- [fermion,edge label'=$q+k$] (h1) -- [fermion,edge label'=$q$] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.2,xshift=0.3cm]$q-p$}]  (b),
   (h1) --[gluon,momentum'=$k$] (h2),
   };
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/diagram_b.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \draw[draw=none] (i2) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h2){} (a);
  \draw[draw=none] (i1) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h1){} (a);
  \diagram*{
   (i2) -- [fermion,edge label'=$p$] (h2) --[gluon,momentum'=$p-q-k$] (a),
   (a) -- [gluon,rmomentum'=$k$] (h1) -- [fermion,edge label'=$q$] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.2,xshift=0.3cm]$q-p$}] (b),
   (h2) --[fermion,edge label=$q+k $] (h1),
   };
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/diagram_c.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \draw[draw=none] (a) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h){} (b);
  \diagram*{
   (i2) -- [fermion,edge label'=$p$, near start]  (a),
   (a) -- [fermion,edge label'=$q$, near end] (i1),
   (h) -- [gluon,rmomentum={[arrow shorten=0.,xshift=0.3cm]$q-p$}] (b),
    a--[gluon,half right,momentum'={[arrow shorten=0.3]$p-q+k$}] (h)--[gluon, half right,momentum'={[arrow shorten=0.3]$k$}] a
   };
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/diagram_d.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.cm of a, right,inner sep=1.5pt] (b){};
  \vertex [above right= 1.3cm and .85cm of a, inner sep=0.cm,right] (c){};
  \vertex [below right= 1.3cm and .85cm of a, inner sep=0.cm, right] (d){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \diagram*{
   (i2) --[fermion,edge label'=$p$, near start] (a),
   (a) -- [fermion,edge label'=$q$, near end] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.2,xshift=0.3cm]$q-p$}] (b),
%   (a) -- [gluon] (c),
%   (a) -- [gluon] (d),
   a --[gluon,out=-105,in=-37, loop, min distance=1.4cm, momentum'={[arrow shorten=0.3]$k$}] a
   };
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/diagram_e.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \draw[draw=none] (i1) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h1){} (a);
  \diagram*{
   (i2)--[fermion,edge label'=$p$, near start] (a),
   (a) -- [fermion,edge label=$q+k$] (h1) -- [fermion,edge label'=$q$] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.2,xshift=0.3cm]$q-p$}] (b),
   (a) --[gluon, out=60, in =30, distance =0.6cm, rmomentum'={[arrow shorten=0.3]$k$}] (h1),
   };
  \end{feynman}
\end{tikzpicture}


\end{document}


==> anc_tikz/diagram_f.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}

\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \draw[draw=none] (i2) to node[pos=0.5,draw,circle,fill,inner sep=1.] (h2){} (a);
  \diagram*{
   (i2) -- [fermion,edge label'=$p$] (h2)--[fermion, edge label=$p-k$] (a),
   (a) -- [fermion,edge label'=$q$, near end] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.2,xshift=0.3cm]$q-p$}] (b),
   (h2) --[gluon, out=-30, in =-60, distance =0.6cm, momentum'={[arrow shorten=0.3]$k$}] (a),
   };
  \end{feynman}
\end{tikzpicture}



\end{document}


==> anc_tikz/ggg_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.5pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){$\mu,a$};
  \vertex [above left = 1.905cm and 1.01cm of a] (i1){$\nu,b$};
  \vertex [below left = 1.905cm and 1.01cm of a] (i2){$\rho,c$};
  \diagram*{
   (a) --[gluon,rmomentum={[arrow shorten=0.3]$k3$}] (i2),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k2$}] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k1$}] (b),
   };
  \end{feynman}
\end{tikzpicture}


\end{document}


==> anc_tikz/qqg_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}

\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.5pt] (a){};
  \vertex [right= 2.2cm of a, inner sep=2pt] (b){$\mu,a$};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \diagram*{
   (i2) --[fermion, edge label'=$p$, near start] (a),
   (a) -- [fermion, edge label'=$q$, near end] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k$}] (b),
   };
  % \node[above,anchor=south west] at (i1) {qqg-vertex};
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/qqgg_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}

\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.5pt] (a){};
  \vertex [above right= 1.3cm and 1.3cm of a, inner sep=0.cm,right] (b){$\mu,a$};
   \vertex [below right= 1.3cm and 1.3cm of a, inner sep=0.cm, right] (c){$\nu,b$};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \diagram*{
   (i2) --[fermion, edge label'=$p$, near start] (a),
   (a) -- [fermion, edge label'=$q$, near end] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k_1$}] (b),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k_2$}] (c),
   };
 %\node[above,anchor=south west,inner sep=0.5cm] at (i1) {$q\bar{q}gg$-vertex};
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/qqggg_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[draw,circle,fill,inner sep=1.5pt] (a){};
  \vertex [right= 2.cm of a, right,inner sep=1.5pt] (b){$\nu,b$};
  \vertex [above right= 1.3cm and .85cm of a, inner sep=0.cm,right] (c){$\mu,a$};
   \vertex [below right= 1.3cm and .85cm of a, inner sep=0.cm, right] (d){$\rho,c$};
  \vertex [above left = 1.5cm and 1.5cm of a] (i1);
  \vertex [below left = 1.5cm and 1.5cm of a] (i2);
  \diagram*{
   (i2) --[fermion, edge label'=$p$, near start] (a),
   (a) -- [fermion, edge label'=$q$, near end] (i1),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k_2$}] (b),
   (a) -- [gluon,rmomentum={[arrow shorten=0.3]$k_1$}] (c),
   (a) -- [gluon,rmomentum'={[arrow shorten=0.3]$k_3$}] (d),

   };
%   \node[above,anchor=south west] at (i1) {qqggg-vertex};
  \end{feynman}
\end{tikzpicture}

\end{document}


==> anc_tikz/sunset.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[] (a){};
  \vertex [right= 4cm of a] (b){};
  \draw[draw=none] (a) to 
  node[pos=0.25,draw,circle,fill,inner sep=1] (h1){} 
  node[pos=0.75,draw,circle,fill,inner sep=1] (h2){} (b);
  \diagram*{
   (a)--[fermion,edge label'=$p$, near start] (h1) -- [fermion,edge label'=$k$]
   (h2) -- [fermion,edge label'=$p$, near end] (b),
   (h2) --[gluon, out=90, in =90, distance =1.25cm, rmomentum'={[arrow shorten=0.3]$p-k$}] (h1),
   };
  \end{feynman}
\end{tikzpicture}


\end{document}


==> anc_tikz/tadpole.tex <==
\documentclass{standalone}
\usepackage{tikz-feynman}
\tikzfeynmanset{compat=1.0.0}


\begin{document}


\begin{tikzpicture}
  \begin{feynman}
  \vertex[] (a){};
  \vertex [right= 4cm of a] (b){};
  \draw[draw=none] (a) to 
  node[pos=0.5,draw,circle,fill,inner sep=1] (h1){}  (b);
  \diagram*{
   (a)--[fermion,edge label'=$p$, near start] (h1) 
        --[fermion,edge label'=$p$, near end] (b),
   h1 --[gluon, out=45,in=135, loop, min distance=2cm,
   rmomentum'={[arrow shorten=0.3]$k$}] h1,
   };
  \end{feynman}
\end{tikzpicture}


\end{document}

